Single-Target Networks

We characterize the dynamics of all single-target networks under mass-action kinetics: either the system is (i) globally stable for all choice of rate constants (in fact, dynamically equivalent to a detailed-balanced system) or (ii) has no positive steady states for any choice of rate constants and all trajectories must converge to the boundary of the positive orthant or to infinity. Moreover, global stability occurs if and only if the target vertex of the network is in the relative interior of the convex hull of the source vertices.

==> fig-2targets2D.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
    \draw [ ->, black!70!white] (0,0)--(3.5,0);
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    
    \node (c1) at (1,1) {\blue{$\bullet$}};
    \node (c2) at (2,1) {\blue{$\bullet$}};
    
    \node (1) at (0,0) {$\bullet$}; 
    \node (2) at (3,0) {$\bullet$}; 
    \node (3) at (3,2) {$\bullet$}; 
    \node (4) at (0,2) {$\bullet$}; 
    
    \node at (0,0) [left] {$\yy_1$};
    \node at (0,2) [left] {$\yy_4$};
    \node at (3,0) [right] {\,$\yy_2$};
    \node at (3,2) [right] {\,$\yy_3$};
    
    \draw [fwdrxn, transform canvas={yshift=0pt}] (1) -- (c1) node [midway, below right] {\!\!\!$\kk_1$};
    \draw [fwdrxn, transform canvas={yshift=0pt}] (4) -- (c1) node [midway, above right] {\!\!\!$\kk_4$};
    \draw [fwdrxn, transform canvas={yshift=0pt}] (2) -- (c2) node [midway, below left] {$\kk_2$\!\!\!};
    \draw [fwdrxn, transform canvas={yshift=0pt}] (3) -- (c2) node [midway, above left] {$\kk_3$\!\!\!};


==> fig-2targets2Db.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
    \draw [ ->, black!70!white] (0,0)--(3.5,0);
    \draw [ ->, black!70!white] (0,0)--(0,2.5);

    \node (1) at (0,0) {$\bullet$}; 
    \node (2) at (3,0) {$\bullet$}; 
    \node (3) at (3,2) {$\bullet$}; 
    \node (4) at (0,2) {$\bullet$}; 
    
    \node at (0,0) [left] {$\yy_1$};
    \node at (0,2) [left] {$\yy_4$};
    \node at (3,0) [right] {\,$\yy_2$};
    \node at (3,2) [right] {\,$\yy_3$};
    
    \draw [revrxn, transform canvas={yshift=1.5pt}] (1) -- (2);
    \draw [revrxn, transform canvas={yshift=-1.5pt}] (2) -- (1);
    
    \draw [revrxn, transform canvas={yshift=1.5pt}] (4) -- (3);
    \draw [revrxn, transform canvas={yshift=-1.5pt}] (3) -- (4);

    \draw [revrxn, transform canvas={xshift=1.5pt}] (4) -- (1);
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (1) -- (4);
    
    \draw [revrxn, transform canvas={xshift=1.5pt}] (3) -- (2);
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (2) -- (3);
    
    \draw [revrxn, transform canvas={xshift=-1.06pt, yshift=1.06pt}] (1) -- (3);
    \draw [revrxn, transform canvas={xshift=1.06pt, yshift=-1.06pt}] (3) -- (1);
    
    \draw [revrxn, transform canvas={xshift=1.06pt, yshift=1.06pt}] (4) -- (2);
    \draw [revrxn, transform canvas={xshift=-1.06pt, yshift=-1.06pt}] (2) -- (4);

==> fig-2targets2Dc.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
    \draw [ ->, black!70!white] (0,0)--(3.5,0);
    \draw [ ->, black!70!white] (0,0)--(0,2.5);

    \node (1) at (0,0) {$\bullet$}; 
    \node (2) at (3,0) {$\bullet$}; 
    \node (3) at (3,2) {$\bullet$}; 
    \node (4) at (0,2) {$\bullet$}; 
    
    \node at (0,0) [left] {$\yy_1$};
    \node at (0,2) [left] {$\yy_4$};
    \node at (3,0) [right] {\,$\yy_2$};
    \node at (3,2) [right] {\,$\yy_3$};
    
    % \draw [revrxn, transform canvas={yshift=1.5pt}] (1) -- (2);
    \draw [fwdrxn] (2) -- (1)  node [midway, below] {\footnotesize $\frac{\kk_2}{3}$};
    
    \draw [fwdrxn] (4) -- (3) node [midway, above] {\footnotesize $\frac{\kk_4}{3}$};
    % \draw [revrxn, transform canvas={yshift=-1.5pt}] (3) -- (4);

    \draw [revrxn, transform canvas={xshift=1.5pt}] (4) -- (1) node [midway, right] {\footnotesize $\frac{\kk_4}{2}$};
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (1) -- (4) node [midway, left] {\footnotesize $\frac{\kk_1}{6}$};
    
    \draw [revrxn, transform canvas={xshift=1.5pt}] (3) -- (2) node [midway, right] {\footnotesize $\frac{\kk_3}{6}$};
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (2) -- (3) node [midway, left] {\footnotesize $\frac{\kk_2}{2}$};
    
    \draw [revrxn, transform canvas={xshift=-1.06pt, yshift=1.06pt}] (1) -- (3) node [midway, above left] {\footnotesize $\frac{\kk_1}{3}$\!\!\!};
    \draw [revrxn, transform canvas={xshift=1.06pt, yshift=-1.06pt}] (3) -- (1)node [midway, below right] {\footnotesize \!\!\!$\frac{\kk_3}{3}$};
    
    % \draw [revrxn, transform canvas={xshift=1.06pt, yshift=1.06pt}] (4) -- (2);
    % \draw [revrxn, transform canvas={xshift=-1.06pt, yshift=-1.06pt}] (2) -- (4);

==> fig-2targets2Dd.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (3.5,2.5);
    \draw [ ->, black!70!white] (0,0)--(3.5,0);
    \draw [ ->, black!70!white] (0,0)--(0,2.5);

    \node (1) at (0,0) {$\bullet$}; 
    \node (2) at (3,0) {$\bullet$}; 
    \node (3) at (3,2) {$\bullet$}; 
    \node (4) at (0,2) {$\bullet$}; 
    
    \node at (0,0) [left] {$\yy_1$};
    \node at (0,2) [left] {$\yy_4$};
    \node at (3,0) [right] {\,$\yy_2$};
    \node at (3,2) [right] {\,$\yy_3$};
    

    \draw [fwdrxn] (1) -- (2)  node [midway, below] {\footnotesize $\frac{\kk_1}{3}$};
    
    \draw [fwdrxn] (3) -- (4) node [midway, above] {\footnotesize $\frac{\kk_3}{3}$};

    \draw [revrxn, transform canvas={xshift=1.5pt}] (4) -- (1) node [midway, right] {\footnotesize $\frac{\kk_4}{6}$};
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (1) -- (4) node [midway, left] {\footnotesize $\frac{\kk_1}{2}$};
    
    \draw [revrxn, transform canvas={xshift=1.5pt}] (3) -- (2) node [midway, right] {\footnotesize $\frac{\kk_3}{2}$};
    \draw [revrxn, transform canvas={xshift=-1.5pt}] (2) -- (3) node [midway, left] {\footnotesize $\frac{\kk_2}{6}$};
    

    
    \draw [revrxn, transform canvas={xshift=1.06pt, yshift=1.06pt}] (4) -- (2) node [midway, above right] {\footnotesize \!\!\!$\frac{\kk_4}{3}$};
    \draw [revrxn, transform canvas={xshift=-1.06pt, yshift=-1.06pt}] (2) -- (4) node [midway, below left] {\footnotesize $\frac{\kk_2}{3}$\!\!\!};

==> fig-STN_ex-a.tex <==
\tikz{
    \node (1) at (0,0) {$\bullet$};
    \node (2) at (1.5,0) {$\bullet$};
    \node (3) at (2.1,1.7) {$\bullet$};
    \node (4) at (0.5,2.4) {$\bullet$};
    \node (5) at (-0.5,1.3) {$\bullet$};
    \node (6) at (1.5,0.8) {$\bullet$};
    %%
	\node (c) at (0.5, 1.3) {\blue{$\bullet$}};
    %%
    \draw [fwdrxn] (1) -- (c);
    \draw [fwdrxn] (2) -- (c);
    \draw [fwdrxn] (3) -- (c);
    \draw [fwdrxn] (4) -- (c);
    \draw [fwdrxn] (5) -- (c);
    \draw [fwdrxn] (6) -- (c);
    %%
    \draw [gray, dashed] (1)--(2)--(3)--(4)--(5)--(1);
    %%%%%%%labels on (a)
    % \node [below left =-8pt of 1] {\footnotesize $\vv y_1$};
    % \node [below right =-8pt of 2] {\footnotesize $\vv y_2$};
    % \node [above right =-8pt of 3] {\footnotesize $\vv y_3$};
    % \node [above =-3pt of 4] {\footnotesize $\vv y_4$};
    % \node [above left =-8pt of 5] {\footnotesize $\vv y_5$};
    % \node [above =-3pt of 6] {\footnotesize $\vv y_6$};
    \node [above right =-4pt of c] {\footnotesize \blue{$\vv y^*$}};
}

==> fig-STN_ex-b.tex <==
\tikz{			
    \node (1) at (0,0) {$\bullet$};
    \node (2) at (1.5,0) {$\bullet$};
    \node (3) at (2.1,1.7) {$\bullet$};
    \node (4) at (0.5,2.4) {$\bullet$};
	\node (5) at (-0.5,1.3) {$\bullet$};
    \node (6) at (1.5,0.8) {$\bullet$};
    %%
    \node (c) at (1.2, 2.09) {\blue{$\bullet$}};
    %%
    \draw [fwdrxn] (1) -- (c);
	\draw [fwdrxn] (2) -- (c);
	\draw [fwdrxn] (3) -- (c);
	\draw [fwdrxn] (4) -- (c);
	\draw [fwdrxn] (5) -- (c);
	\draw [fwdrxn] (6) -- (c);
	%%
	\draw [gray, dashed] (1)--(2)--(3)--(4)--(5)--(1);
}

==> fig-STN_ex-c.tex <==
\tikz{			
	\node (1) at (0,0) {$\bullet$};
	\node (2) at (1.5,0) {$\bullet$};
	\node (3) at (2.1,1.7) {$\bullet$};
	\node (4) at (0.5,2.4) {$\bullet$};
	\node (5) at (-0.5,1.3) {$\bullet$};
	\node (6) at (1.5,0.8) {$\bullet$};
	%%
	\node (c) at (2.8, 0.85) {\blue{$\bullet$}};
	%%
	\draw [fwdrxn] (1)--(c);
	\draw [fwdrxn] (2)--(c);
	\draw [fwdrxn] (3)--(c);
	\draw [fwdrxn] (4)--(c);
	\draw [fwdrxn] (5)--(c);
	\draw [fwdrxn] (6) -- (c);
	%%
	\draw [gray, dashed] (1)--(2)--(3)--(4)--(5)--(1);
}

==> fig-STN_ex-d.tex <==
\tikz{
    \node (1) at (0,0) {$\bullet$};
	\node (2) at (1.5,0) {$\bullet$};
	\node (3) at (2.1,1.7) {$\bullet$};
	\node (4) at (0.5,2.4) {$\bullet$};
	\node (5) at (-0.5,1.3) {$\bullet$};
	\node (6) at (1.5,0.8) {$\bullet$};
	%%
	\node (c1) at (0.8, 1.6) {\blue{$\bullet$}};
	\node (c0) at (0.5, 0.7) {\blue{$\bullet$}};
	%%
	\draw [fwdrxn] (1) -- (c0);
	\draw [fwdrxn] (2) -- (c1);
	\draw [fwdrxn] (3) -- (c1);
	\draw [fwdrxn] (4) -- (c1);
	\draw [fwdrxn] (5) -- (c0);
	\draw [fwdrxn] (6) -- (c0);
	%%
	\draw [gray, dashed] (1)--(2)--(3)--(4)--(5)--(1);
}

==> fig-dense4-DE-embed.tex <==
\begin{tikzpicture}[scale=2.1]
    % \node at (0.05,0.02) {\includegraphics[width=6cm]{tetrahedron.png}};
    % \draw [red!50!yellow, thin, step=0.25] (-1.25,-1.25) grid (1.25, 1.25);
    % \draw [red!50!yellow, thick, step=0.5] (-1.25,-1.25) grid (1.25, 1.25);
    % \draw [red, step=1] (-1.25,-1.25) grid (1.25,1.25);
    %%%%%%%%%%%%%%% tetrahedron
    \coordinate (a) at (-1,-0.75) {};
    \coordinate (b) at (0.74, -1.01) {};
    \coordinate (c) at (0.97,-0.57) {};
    \coordinate (d) at (0.245,0.92) {};
    \draw [gray!50] (a)--(b)--(d)--cycle;
    \draw [gray!50] (b)--(c)--(d)--cycle;
    \draw [gray!50, dashed] (a)--(c);
    %%%%%%% midpoints
    \node[outer sep=0pt, inner sep=1pt, red!50!black]  (ad) at (-0.37,0.09) {{$\bullet$}};
    \node[outer sep=0pt, inner sep=1pt] (ab) at (-0.12,-0.88) {{$\bullet$}};
    \node[outer sep=0pt, inner sep=1pt] (ac) at (-0.01,-0.66) {{$\bullet$}};
    
    \node[outer sep=0pt, inner sep=1pt] (bc) at (0.855,-0.79) {{$\bullet$}};
    \node[outer sep=0pt, inner sep=1pt] (bd) at (0.495,-0.045) {{$\bullet$}};
    
    \node[outer sep=0pt, inner sep=1pt] (cd) at (0.6,0.18) {{$\bullet$}};
    %%%%%%%%% line segments 
   \draw [fwdrxn, red!50!black] (ad) -- (ab);
   \draw [fwdrxn, red!50!black] (ad) -- (bd);
   \draw [fwdrxn, red!50!black, dashed] (ad) -- (ac);
   \draw [fwdrxn, red!50!black, dashed] (ad) -- (cd);
   \draw [fwdrxn, red!50!black, dashed, line width=0.6mm] (ad) -- (bc);
   %%%%%%%% labels 
   \node [gray!50, above=0pt of d] {$2\cf{X}_1$};
   \node [gray!50, left=0pt of a] {$2\cf{X}_2$}; 
   \node [gray!50, below=3pt of b] {\,\,$2\cf{X}_3$}; 
   \node [gray!50, right=2pt of c] {$2\cf{X}_4$}; 
   
   
   \node [red!50!black, above=0pt of ad] {$\cf{X}_1 + \cf{X}_2${\hspace{0.75cm}}\,};
   \node [below right=-5pt of bd] {$\cf{X}_1 + \cf{X}_3$};
   \node [right=0pt of cd] {$\cf{X}_1 + \cf{X}_4$};
   \node [below=0pt of ab] {$\cf{X}_2 + \cf{X}_3$};
   \node [below right=-5pt of bc] {$\cf{X}_3 + \cf{X}_4$};
   
   
    %%%%%%%%%%centre  
    \node [blue] (centre) at (0.2425, -0.35) {\Large{$\bullet$}};
    % \node [blue,  right=-5pt of centre] {\footnotesize$\frac{1}{2}\cf{X}_1 + \cdots + \frac{1}{2} \cf{X}_4$};
\end{tikzpicture}



==> fig-dense4.tex <==
\begin{scope}[scale=2.1]
    \node (12) at (1.25,0) {$\cf{X_3+X_4}$}; %13
    \node (13) at ({0.5*1.5},{0.866*1}) {$\cf{X_2+X_4}$}; %12
    \node (14) at ({0.5*1.5},-{0.866*1}) {$\cf{X_1+X_4}$}; 
    \node (23) at ({-0.5*1.5},{0.866*1}) {$\cf{X_2+X_3}$}; 
    \node (24) at ({-1.25},0) {$\cf{X_1+X_2}$}; %24 
    \node (34) at ({-0.5*1.5},{-0.866*1}) {$\cf{X_1+X_3}$}; %34
    
    \draw [very thick] (13.south west) -- (14.north west);
    \draw [very thick] (13.south west) -- (23.south east);
    \draw [very thick] (13.south west) -- (24.east);
    \draw [very thick] (13.south west) -- (34.north east);
    
    \draw [very thick] (14.north west) -- (23.south east);
    \draw [very thick] (14.north west) -- (24.east);
    \draw [very thick] (14.north west) -- (34.north east);
    
    \draw [very thick] (23.south east) -- (24.east);
    \draw [very thick] (23.south east) -- (34.north east);
    \draw [very thick] (24.east) -- (34.north east);
    
    %%%%%
    \draw [very thick] (12.west) -- (13.south west);
    \draw [very thick] (12.west) -- (14.north west);
    \draw [very thick] (12.west) -- (23.south east);
    \draw [very thick] (12.west) -- (24.east);
    \draw [very thick] (12.west) -- (34.north east);
\end{scope}

==> fig-dense5.tex <==
\begin{scope}[scale=2.1]
    \node (12) at (1.5,0) {$\cf{X_1+X_2}$}; 
    \node (14) at (1.2, 0.5878) {$\cf{X_1+X_4}$}; 
    \node (15) at (0.4, 0.9511) {$\cf{X_1+X_5}$}; 
    \node (25) at (-0.4, 0.9511) {$\cf{X_2+X_5}$}; 
    \node (45) at (-1.2, 0.5878) {$\cf{X_4+X_5}$}; 
    \node (35) at (-1.5,0) {$\cf{X_3+X_5}$}; 
    \node (34) at (-1.2, -0.5878) {$\cf{X_3+X_4}$}; 
    \node (13) at (-0.4, -0.9511) {$\cf{X_1+X_3}$}; 
    \node (23) at (0.4, -0.9511) {$\cf{X_2+X_3}$}; 
    \node (24) at (1.2, -0.5878) {$\cf{X_2+X_4}$}; 
    
    \draw [very thick] (12.west) -- (34.north east);
    \draw [very thick] (12.west) -- (35.east);
    \draw [very thick] (12.west) -- (45.south east);
    
    \draw [very thick] (13.north) -- (24.north west);
    \draw [very thick] (13.north) -- (25.south);
    \draw [very thick] (13.north) -- (45.south east);
    
    \draw [very thick] (14.south west) -- (23.north);
    \draw [very thick] (14.south west) -- (25.south);
    \draw [very thick] (14.south west) -- (35.east);
    
    \draw [very thick] (15.south) -- (23.north);
    \draw [very thick] (15.south) -- (24.north west);
    \draw [very thick] (15.south) -- (34.north east);
    
    \draw [very thick] (23.north) -- (45.south east);
    
    \draw [very thick] (24.north west) -- (35.east);
    
    \draw [very thick] (25.south) -- (34.north east);
\end{scope}


==> fig-trionaline-A1.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (2.75,2.5);
    \draw [ ->, black!70!white] (0,0)--(2.75,0) node [right] {};
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    

    
    \node [inner sep=0pt, outer sep=0pt] (3) at (2,0) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (2) at (1,1) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (1) at (0,2) {$\bullet$}; 


    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (1)--(0.35,1.65);
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (2)--(1.35,0.65);
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (3)--(1.65,0.35);

==> fig-trionaline-A2.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (2.75,2.5);
    \draw [ ->, black!70!white] (0,0)--(2.75,0) node [right] {};
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    

    
    \node [inner sep=0pt, outer sep=0pt] (3) at (2,0) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (2) at (1,1) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (1) at (0,2) {$\bullet$}; 
    
    \node [inner sep=0pt, outer sep=0pt, blue] (t) at (1.5,0.5) {$\bullet$}; 
    
    % \node [left =-3pt of 1] {$\yy_1$}; 
    % \node [above right =-5pt of 2] {$\yy_2$}; 
    % \node [below =-3pt of 3] {$\yy_3$}; 
    
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (1) -- (2) ;%node [midway, below left] {$\kk_1$\!\!\!};
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=1pt,yshift=1pt}] (2) -- (1) ;%node [midway, below left] {$\kk_1$\!\!\!};
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (2) -- (3) ;%node [midway, below left] {$\kk_2$\!\!\!};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (2) -- (t) ;%node [midway, below left] {$\kk_1$\!\!\!};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (3) -- (t) ;%node [midway, above right] {\!\!$\kk_3$};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=2pt,yshift=2pt}] (1) -- (t) ;%node [midway, above right] {\!\!$\kk_3$};

==> fig-trionaline-B1.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (2.75,2.5);
    \draw [ ->, black!70!white] (0,0)--(2.75,0) node [right] {};
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    

    
    \node [inner sep=0pt, outer sep=0pt] (3) at (2,0) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (2) at (1,1) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (1) at (0,2) {$\bullet$}; 
    
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (1)--(0.35,1.65);
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (2)--(0.65,1.35);
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, red!50!black] (3)--(1.65,0.35);


==> fig-trionaline-B2.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (2.75,2.5);
    \draw [ ->, black!70!white] (0,0)--(2.75,0) node [right] {};
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    

    
    \node [inner sep=0pt, outer sep=0pt] (3) at (2,0) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (2) at (1,1) {$\bullet$}; 
    \node [inner sep=0pt, outer sep=0pt] (1) at (0,2) {$\bullet$}; 
    
    \node [inner sep=0pt, outer sep=0pt, blue] (t) at (0.5,1.5) {$\bullet$}; 
    
    % \node [left =-3pt of 1] {$\yy_1$}; 
    % \node [above right =-5pt of 2] {$\yy_2$}; 
    % \node [below =-3pt of 3] {$\yy_3$}; 
    
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (1) -- (2) ;%node [midway, below left] {$\kk_1$\!\!\!};
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=1pt,yshift=1pt}] (2) -- (1) ;%node [midway, below left] {$\kk_1$\!\!\!};
    % \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-1pt,yshift=-1pt}] (2) -- (3) ;%node [midway, below left] {$\kk_2$\!\!\!};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=1pt,yshift=1pt}] (2) -- (t) ;%node [midway, below left] {$\kk_1$\!\!\!};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=-2pt,yshift=-2pt}] (3) -- (t) ;%node [midway, above right] {\!\!$\kk_3$};
    \draw [thick, arrows={-Stealth[length=5pt,width=5pt]}, transform canvas={xshift=1pt,yshift=1pt}] (1) -- (t) ;%node [midway, above right] {\!\!$\kk_3$};

==> fig-trionaline-full.tex <==
    \draw [step=1, gray, very thin] (0,0) grid (2.75,2.5);
    \draw [ ->, black!70!white] (0,0)--(2.75,0);
    \draw [ ->, black!70!white] (0,0)--(0,2.5);
    

    
    \node (3) at (2,0) {$\bullet$}; 
    \node (2) at (1,1) {$\bullet$}; 
    \node (1) at (0,2) {$\bullet$}; 
    
    \node [left =-3pt of 1] {$\yy_1$}; 
    \node [above right =-5pt of 2] {$\yy_2$}; 
    \node [below =-3pt of 3] {$\yy_3$}; 
    
    \draw [fwdrxn, transform canvas={xshift=-1pt,yshift=-1pt}] (1) -- (2) ;%node [midway, below left] {$\kk_1$\!\!\!};
    \draw [fwdrxn, transform canvas={xshift=1pt,yshift=1pt}] (2) -- (1) ;%node [midway, below left] {$\kk_1$\!\!\!};
    \draw [fwdrxn, transform canvas={xshift=-1pt,yshift=-1pt}] (2) -- (3) ;%node [midway, below left] {$\kk_2$\!\!\!};
    \draw [fwdrxn, transform canvas={xshift=1pt,yshift=1pt}] (3) -- (2) ;%node [midway, below left] {$\kk_1$\!\!\!};
    \draw [fwdrxn, transform canvas={xshift=-3pt,yshift=-3pt}] (3) -- (1) ;%node [midway, above right] {\!\!$\kk_3$};
    \draw [fwdrxn, transform canvas={xshift=3pt,yshift=3pt}] (1) -- (3) ;%node [midway, above right] {\!\!$\kk_3$};

